On the Robustness of Segment Anything

Segment anything model (SAM) has presented impressive objectness identification capability with the idea of prompt learning and a new collected large-scale dataset. Given a prompt (e.g., points, bounding boxes, or masks) and an input image, SAM is able to generate valid segment masks for all objects indicated by the prompts, presenting high generalization across diverse scenarios and being a general method for zero-shot transfer to downstream vision tasks. Nevertheless, it remains unclear whether SAM may introduce errors in certain threatening scenarios. Clarifying this is of significant importance for applications that require robustness, such as autonomous vehicles. In this paper, we aim to study the testing-time robustness of SAM under adversarial scenarios and common corruptions. To this end, we first build a testing-time robustness evaluation benchmark for SAM by integrating existing public datasets. Second, we extend representative adversarial attacks against SAM and study the influence of different prompts on robustness. Third, we study the robustness of SAM under diverse corruption types by evaluating SAM on corrupted datasets with different prompts. With experiments conducted on SA-1B and KITTI datasets, we find that SAM exhibits remarkable robustness against various corruptions, except for blur-related corruption. Furthermore, SAM remains susceptible to adversarial attacks, particularly when subjected to PGD and BIM attacks. We think such a comprehensive study could highlight the importance of the robustness issues of SAM and trigger a series of new tasks for SAM as well as downstream vision tasks.

==> (inline-0) <==
\begin{tabular}{l|llll|llll} 
\hline
                 & \multicolumn{4}{c|}{mPA Clean: 0.976232608930778}
                 & \multicolumn{4}{c}{mIoU Clean:0.9547137233317092}              \\ 
\hline
$\epsilon$ & FGSM                                    & PGD         & BIM         & SegPGD      & FGSM                                    & PGD         & BIM         & SegPGD       \\ 
\hline
0.5/255          & 0.928996319                             & 0.908836869 & 0.909020796 & 0.909854636 & 0.87347944                              & 0.850775243 & 0.849998209 & 0.879589386  \\
1/255            & 0.914257724                             & 0.890368733 & 0.888596812 & 0.890110277 & 0.849221224                             & 0.825693606 & 0.82450193  & 0.858926601  \\
2/255            & 0.903896729                             & 0.779949246 & 0.78048423  & 0.791343798 & 0.832090399                             & 0.702045795 & 0.698839971 & 0.761718543  \\
4/255            & 0.898640572                             & 0.704617135 & 0.705845363 & 0.71948928  & 0.824037058                             & 0.629457105 & 0.629236631 & 0.692308867  \\
8/255            & 0.897713578                             & 0.682245854 & 0.679297461 & 0.693165316 & 0.821877464                             & 0.607289489 & 0.602703575 & 0.665436859  \\ 
\hline
                 & \multicolumn{4}{c|}{PA background Clean: 0.999625066897009}
                 & \multicolumn{4}{c}{PA foreground Clean: 0.952840150983374}
                 \\ 
\hline
$\epsilon$ & FGSM                                    & PGD         & BIM         & SegPGD      & FGSM                                    & PGD         & BIM         & SegPGD       \\ 
\hline
0.5/255          & 0.997880821                             & 0.998116571 & 0.997656008 & 0.998716901 & 0.860111817                             & 0.819557167 & 0.820385584 & 0.820992372  \\
1/255            & 0.997467656                             & 0.99736461  & 0.997458113 & 0.998476337 & 0.831047793                             & 0.783372855 & 0.779735511 & 0.781744217  \\
2/255            & 0.99716533                              & 0.995951358 & 0.995885994 & 0.998392252 & 0.810628129                             & 0.563947135 & 0.565082467 & 0.584295344  \\
4/255            & 0.996974033                             & 0.994538156 & 0.994890113 & 0.998497606 & 0.80030711                              & 0.414696114 & 0.416800614 & 0.440480954  \\
8/255            & 0.9972517                               & 0.994067855 & 0.994211086 & 0.997954202 & 0.798175455                             & 0.370423853 & 0.364383836 & 0.388376429  \\ 
\hline
                 & \multicolumn{4}{c|}{IoU background Clean: 0.998601023142943}
                 & \multicolumn{4}{c}{IoU foreground Clean: 0.910826423520466}
                 \\ 
\hline
$\epsilon$ & FGSM                                    & PGD         & BIM         & SegPGD      & FGSM                                    & PGD         & BIM         & SegPGD       \\ 
\hline
0.5/255          & 0.993896572                             & 0.992136598 & 0.991640734 & 0.993557994 & 0.753062308                             & 0.709413888 & 0.708355683 & 0.765620778  \\
1/255            & 0.99281625                              & 0.990893879 & 0.990590229 & 0.992453907 & 0.705626198                             & 0.660493334 & 0.658413631 & 0.725399294  \\
2/255            & 0.992167237                             & 0.984850152 & 0.984758184 & 0.988219173 & 0.673212902                             & 0.419241437 & 0.412921758 & 0.535217913  \\
4/255            & 0.992008277                             & 0.981172327 & 0.981448625 & 0.985688643 & 0.65606584                              & 0.277741884 & 0.277024637 & 0.398929091  \\
8/255            & 0.992527054                             & 0.979943429 & 0.97971001  & 0.984277746 & 0.651227874                             & 0.234635548 & 0.22569714  & 0.346595972  \\
\hline
\end{tabular}
\begin{tabular}{l|llll|llll} 
\hline
                 & \multicolumn{4}{c|}{mPA Clean: 0.835265703465735}            
                 & \multicolumn{4}{c}{mIoU Clean:0.782404883318466}             \\ 
\hline
$\epsilon$ & FGSM                                    & PGD         & BIM         & SegPGD      & FGSM                                    & PGD         & BIM         & SegPGD       \\ 
\hline
0.5/255          & 0.796871732                             & 0.784669504 & 0.781673936 & 0.7833338   & 0.737983382                             & 0.725397844 & 0.72605909  & 0.73413779   \\
1/255            & 0.784211612                             & 0.754411781 & 0.751060767 & 0.757771992 & 0.723417764                             & 0.694846748 & 0.697139708 & 0.715124239  \\
2/255            & 0.773407942                             & 0.666288748 & 0.672777163 & 0.689335827 & 0.709875465                             & 0.621687241 & 0.620540915 & 0.650329398  \\
4/255            & 0.765117186                             & 0.621115604 & 0.622829575 & 0.633577987 & 0.700561338                             & 0.578208729 & 0.577801389 & 0.60057876   \\
8/255            & 0.767296743                             & 0.613276369 & 0.59882352  & 0.631993674 & 0.702595024                             & 0.569793901 & 0.556646505 & 0.597183662  \\ 
\hline
                 & \multicolumn{4}{c|}{PA background Clean: 0.99405102125}
                 & \multicolumn{4}{c}{PA foreground Clean: 0.676480385999999}
                 \\ 
\hline
$\epsilon$ & FGSM                                    & PGD         & BIM         & SegPGD      & FGSM                                    & PGD         & BIM         & SegPGD       \\ 
\hline
0.5/255          & 0.995068054                             & 0.996782712 & 0.9976166   & 0.997749847 & 0.598675409                             & 0.572556295 & 0.565731271 & 0.568917753  \\
1/255            & 0.995175142                             & 0.995799381 & 0.997527035 & 0.998336934 & 0.573248081                             & 0.513024181 & 0.504594499 & 0.51720705   \\
2/255            & 0.995327858                             & 0.997521284 & 0.998243104 & 0.998390985 & 0.551488024                             & 0.335056211 & 0.347311222 & 0.380280669  \\
4/255            & 0.994701826                             & 0.998342686 & 0.998548605 & 0.998378838 & 0.535532545                             & 0.243888522 & 0.247110545 & 0.268777136  \\
8/255            & 0.994999066                             & 0.99775322  & 0.998364168 & 0.998153233 & 0.53959442                              & 0.228799518 & 0.199282871 & 0.265834115  \\ 
\hline
                 & \multicolumn{4}{c|}{IoU background Clean: 0.967560746382217}
                 & \multicolumn{4}{c}{IoU foreground Clean: 0.597249020254713}
                 \\ 
\hline
$\epsilon$ & FGSM                                    & PGD         & BIM         & SegPGD      & FGSM                                    & PGD         & BIM         & SegPGD       \\ 
\hline
0.5/255          & 0.964091621                             & 0.962083433 & 0.963182639 & 0.963254863 & 0.511875144                             & 0.488712255 & 0.488935541 & 0.505020717  \\
1/255            & 0.963383753                             & 0.95835341  & 0.958994989 & 0.960587532 & 0.483451775                             & 0.431340087 & 0.435284427 & 0.469660946  \\
2/255            & 0.962700063                             & 0.952365872 & 0.951682982 & 0.954603859 & 0.457050868                             & 0.29100861  & 0.289398848 & 0.346054938  \\
4/255            & 0.96061507                              & 0.949784989 & 0.949169651 & 0.949647558 & 0.440507606                             & 0.206632468 & 0.206433127 & 0.251509962  \\
8/255            & 0.961603956                             & 0.948703897 & 0.947097894 & 0.951639216 & 0.443586093                             & 0.190883906 & 0.166195116 & 0.242728109  \\
\hline
\end{tabular}
\begin{tabular}{l|llll|llll} 
\hline
             & \multicolumn{4}{c|}{mPA Clean: 0.812362355576453}
             & \multicolumn{4}{c}{mIoU Clean:0.776168197290638}              \\ 
\hline
$\epsilon$ & FGSM                                    & PGD         & BIM         & SegPGD      & FGSM                                    & PGD         & BIM         & SegPGD       \\ 
\hline
0.5/255      & 0.772583745                             & 0.754938745 & 0.758432951 & 0.762331041 & 0.734853013                             & 0.714879679 & 0.720446119 & 0.726477434  \\
1/255        & 0.7631925                               & 0.743660314 & 0.736570667 & 0.749761088 & 0.724534991                             & 0.70508398  & 0.699025161 & 0.713260775  \\
2/255        & 0.751274152                             & 0.674075763 & 0.671831695 & 0.685971597 & 0.710383927                             & 0.630894226 & 0.628171913 & 0.644072655  \\
4/255        & 0.741437032                             & 0.6359058   & 0.638684966 & 0.645192535 & 0.699632765                             & 0.589847213 & 0.592930934 & 0.601802078  \\
8/255        & 0.744247885                             & 0.616603806 & 0.615927569 & 0.620814379 & 0.700462402                             & 0.570293705 & 0.567166188 & 0.576312042  \\ 
\hline
             & \multicolumn{4}{c|}{PA background Clean: 0.991071857619999} 
             & \multicolumn{4}{c}{PA foreground Clean: 0.633652853644665}
             \\ 
\hline
$\epsilon$ & FGSM                                    & PGD         & BIM         & SegPGD      & FGSM                                    & PGD         & BIM         & SegPGD       \\ 
\hline
0.5/255      & 0.993050735                             & 0.994633924 & 0.996289222 & 0.996250987 & 0.552116756                             & 0.515243565 & 0.52057668  & 0.528411095  \\
1/255        & 0.993846041                             & 0.995528844 & 0.996832548 & 0.997520479 & 0.53253896                              & 0.491791785 & 0.476308785 & 0.502001698  \\
2/255        & 0.993999961                             & 0.998613527 & 0.997753163 & 0.997087134 & 0.508548342                             & 0.349537999 & 0.345910227 & 0.3733198    \\
4/255        & 0.994289662                             & 0.998002531 & 0.997712226 & 0.99888326  & 0.488584402                             & 0.273809069 & 0.279657706 & 0.29150181   \\
8/255        & 0.993546079                             & 0.998843455 & 0.998180072 & 0.999076255 & 0.494949692                             & 0.234364157 & 0.233675065 & 0.242552503  \\ 
\hline
             & \multicolumn{4}{c|}{IoU background Clean: 0.953830745256557}
             & \multicolumn{4}{c}{IoU foreground Clean: 0.598505649324718}
             \\ 
\hline
$\epsilon$ & FGSM                                    & PGD         & BIM         & SegPGD      & FGSM                                    & PGD         & BIM         & SegPGD       \\ 
\hline
0.5/255      & 0.945718551                             & 0.939938398 & 0.943351146 & 0.943832172 & 0.523987475                             & 0.48982096  & 0.497541091 & 0.509122697  \\
1/255        & 0.943367454                             & 0.939818869 & 0.940034269 & 0.94160908  & 0.505702528                             & 0.470349091 & 0.458016054 & 0.484912469  \\
2/255        & 0.938832676                             & 0.92415291  & 0.922716334 & 0.926252803 & 0.481935178                             & 0.337635541 & 0.333627492 & 0.361892507  \\
4/255        & 0.936691448                             & 0.91717005  & 0.916283328 & 0.919199994 & 0.462574082                             & 0.262524375 & 0.26957854  & 0.284404163  \\
8/255        & 0.937330682                             & 0.913028834 & 0.91301054  & 0.91470557  & 0.463594121                             & 0.227558576 & 0.221321836 & 0.237918513  \\
\hline
\end{tabular}
\begin{tabular}{l|llll|llll} 
\hline
             & \multicolumn{4}{c|}{mPA Clean: 0.83659974449138 } 
             & \multicolumn{4}{c}{mIoU Clean:0.779624332707954}             \\ 
\hline
$\epsilon$ & FGSM                                    & PGD         & BIM         & SegPGD      & FGSM                                    & PGD         & BIM         & SegPGD       \\ 
\hline
0.5/255      & 0.791476754                             & 0.77307702  & 0.773226188 & 0.777607789 & 0.729560218                             & 0.715838156 & 0.717772378 & 0.731314078  \\
1/255        & 0.779371762                             & 0.754868867 & 0.755061542 & 0.763289398 & 0.714616827                             & 0.694817631 & 0.703299456 & 0.717985119  \\
2/255        & 0.769140789                             & 0.682224103 & 0.67289554  & 0.695447042 & 0.70285925                              & 0.635710235 & 0.624906322 & 0.6721107    \\
4/255        & 0.764631703                             & 0.61141477  & 0.6085886   & 0.644434685 & 0.695676845                             & 0.577589627 & 0.579778174 & 0.625248353  \\
8/255        & 0.764046999                             & 0.589822952 & 0.58441036  & 0.622608924 & 0.692392816                             & 0.565861666 & 0.560605048 & 0.605977417  \\ 
\hline
             & \multicolumn{4}{c|}{PA background Clean: 0.999685681599999}
             & \multicolumn{4}{c}{PA foreground Clean: 0.67351380735}
             \\ 
\hline
$\epsilon$ & FGSM                                    & PGD         & BIM         & SegPGD      & FGSM                                    & PGD         & BIM         & SegPGD       \\ 
\hline
0.5/255      & 0.999092114                             & 0.99883522  & 0.998891212 & 0.998350163 & 0.583861393                             & 0.54731882  & 0.547561164 & 0.556865415  \\
1/255        & 0.998484485                             & 0.998882835 & 0.999263005 & 0.999684988 & 0.560259039                             & 0.510854899 & 0.510860079 & 0.526893809  \\
2/255        & 0.998596718                             & 0.997980539 & 0.998355961 & 0.999804869 & 0.539684861                             & 0.366467668 & 0.347435118 & 0.391089215  \\
4/255        & 0.998908929                             & 0.997218855 & 0.999195961 & 0.999753203 & 0.530354478                             & 0.225610685 & 0.217981239 & 0.289116167  \\
8/255        & 0.998820203                             & 0.998471177 & 0.997411795 & 0.99955028  & 0.529273794                             & 0.181174726 & 0.171408926 & 0.245667568  \\ 
\hline
             & \multicolumn{4}{c|}{IoU background Clean: 0.998354261160008}
             & \multicolumn{4}{c}{IoU foreground Clean: 0.560894404255901}
             \\ 
\hline
$\epsilon$ & FGSM                                    & PGD         & BIM         & SegPGD      & FGSM                                    & PGD         & BIM         & SegPGD       \\ 
\hline
0.5/255      & 0.997709113                             & 0.997321691 & 0.997367242 & 0.996867824 & 0.461411322                             & 0.434354621 & 0.438177513 & 0.465760331  \\
1/255        & 0.997048089                             & 0.997156222 & 0.997682524 & 0.998170064 & 0.432185566                             & 0.392479041 & 0.408916388 & 0.437800175  \\
2/255        & 0.997114968                             & 0.996086948 & 0.996341232 & 0.99800556  & 0.408603532                             & 0.275333521 & 0.253471411 & 0.34621584   \\
4/255        & 0.997410307                             & 0.994934575 & 0.996980756 & 0.997642775 & 0.393943383                             & 0.160244679 & 0.162575591 & 0.252853931  \\
8/255        & 0.997321337                             & 0.996120522 & 0.994941211 & 0.997308271 & 0.387464295                             & 0.135602811 & 0.126268884 & 0.214646564  \\
\hline
\end{tabular}
\begin{tabular}{l|llll|llll} 
\hline
             & \multicolumn{4}{c|}{mPA Clean: 0.835265703465735}
             & \multicolumn{4}{c}{mIoU Clean: 0.782404883318466}
             \\ 
\hline
$\epsilon$ & FGSM                                    & PGD         & BIM         & SegPGD      & FGSM                                    & PGD         & BIM         & SegPGD       \\ 
\hline
0.5/255      & 0.789778159                             & 0.788369437 & 0.791904967 & 0.79356285  & 0.73234129                              & 0.73081955  & 0.739074274 & 0.736241513  \\
1/255        & 0.754566262                             & 0.779166478 & 0.769769303 & 0.768693394 & 0.698888181                             & 0.724564234 & 0.716933581 & 0.708790202  \\
2/255        & 0.725861194                             & 0.682978397 & 0.694933524 & 0.683950353 & 0.670805115                             & 0.631728001 & 0.638244216 & 0.618528162  \\
4/255        & 0.710436112                             & 0.615983995 & 0.614093262 & 0.616170637 & 0.656441715                             & 0.56147345  & 0.558864013 & 0.563793216  \\
8/255        & 0.711439734                             & 0.570712045 & 0.560441902 & 0.581877081 & 0.653437313                             & 0.521950281 & 0.511362717 & 0.517012767  \\ 
\hline
             & \multicolumn{4}{c|}{PA background Clean: 0.99405102125}
             & \multicolumn{4}{c}{PA foreground Clean}
             \\ 
\hline
$\epsilon$ & FGSM                                    & PGD         & BIM         & SegPGD      & FGSM                                    & PGD         & BIM         & SegPGD       \\ 
\hline
0.5/255      & 0.995196666                             & 0.990786102 & 0.995883521 & 0.990842569 & 0.584359653                             & 0.585952772 & 0.587926412 & 0.596283131  \\
1/255        & 0.994320528                             & 0.994439548 & 0.996450679 & 0.994189752 & 0.514811996                             & 0.563893408 & 0.543087927 & 0.543197037  \\
2/255        & 0.994865384                             & 0.990225526 & 0.990127463 & 0.991553758 & 0.456857004                             & 0.375731269 & 0.399739586 & 0.376346949  \\
4/255        & 0.993219626                             & 0.989394557 & 0.983814211 & 0.989403665 & 0.427652598                             & 0.242573434 & 0.244372313 & 0.242937609  \\
8/255        & 0.993810275                             & 0.987091033 & 0.986294161 & 0.988206239 & 0.429069193                             & 0.154333056 & 0.134589642 & 0.175547922  \\ 
\hline
             & \multicolumn{4}{c|}{IoU background Clean: 0.967560746382217}
             & \multicolumn{4}{c}{IoU foreground Clean: 0.597249020254713}
             \\ 
\hline
$\epsilon$ & FGSM                                    & PGD         & BIM         & SegPGD      & FGSM                                    & PGD         & BIM         & SegPGD       \\ 
\hline
0.5/255      & 0.96154648                              & 0.957055153 & 0.963048475 & 0.960541076 & 0.503136099                             & 0.504583947 & 0.515100073 & 0.51194195   \\
1/255        & 0.956549031                             & 0.959861615 & 0.963262214 & 0.956544504 & 0.44122733                              & 0.489266853 & 0.470604948 & 0.4610359    \\
2/255        & 0.953732325                             & 0.946182808 & 0.945862972 & 0.942234734 & 0.387877905                             & 0.317273194 & 0.330625459 & 0.29482159   \\
4/255        & 0.951045542                             & 0.937048505 & 0.932883583 & 0.93962261  & 0.361837888                             & 0.185898394 & 0.184844442 & 0.187963821  \\
8/255        & 0.950150754                             & 0.937808909 & 0.934830845 & 0.934031116 & 0.356723872                             & 0.106091652 & 0.087894588 & 0.099994418  \\
\hline
\end{tabular}
\begin{tabular}{l|llll|llll} 
\hline
             & \multicolumn{4}{c|}{mPA Clean: 0.812362355576453}
             & \multicolumn{4}{c}{mIoU Clean: 0.776168197290638}
             \\ 
\hline
$\epsilon$ & FGSM                                    & PGD         & BIM         & SegPGD      & FGSM                                    & PGD         & BIM         & SegPGD       \\ 
\hline
0.5/255      & 0.756557804                             & 0.764936593 & 0.766952038 & 0.769215972 & 0.71600216                              & 0.723206174 & 0.726302077 & 0.728273432  \\
1/255        & 0.738249532                             & 0.747689586 & 0.746539065 & 0.735408847 & 0.697306865                             & 0.699605982 & 0.698724668 & 0.689196842  \\
2/255        & 0.719094002                             & 0.655623574 & 0.677120433 & 0.66091001  & 0.675405147                             & 0.596207224 & 0.621274131 & 0.601296882  \\
4/255        & 0.706505207                             & 0.608835782 & 0.598645095 & 0.613195288 & 0.66180238                              & 0.544081869 & 0.536971328 & 0.554474529  \\
8/255        & 0.709744996                             & 0.56097703  & 0.567986779 & 0.573959436 & 0.662147602                             & 0.498994516 & 0.504015686 & 0.507654816  \\ 
\hline
             & \multicolumn{4}{c|}{PA background Clean: 0.991071857619999}
             & \multicolumn{4}{c}{PA foreground Clean: 0.633652853644665}
             \\ 
\hline
$\epsilon$ & FGSM                                    & PGD         & BIM         & SegPGD      & FGSM                                    & PGD         & BIM         & SegPGD       \\ 
\hline
0.5/255      & 0.993424816                             & 0.994392826 & 0.993760804 & 0.993470333 & 0.519690791                             & 0.535480359 & 0.540143272 & 0.544961611  \\
1/255        & 0.992484419                             & 0.992819302 & 0.991056352 & 0.991066904 & 0.484014645                             & 0.502559869 & 0.502021777 & 0.47975079   \\
2/255        & 0.993099277                             & 0.981859047 & 0.991552601 & 0.979592344 & 0.445088728                             & 0.329388102 & 0.362688264 & 0.342227676  \\
4/255        & 0.994146277                             & 0.976656105 & 0.984490511 & 0.986888328 & 0.418864136                             & 0.241015459 & 0.212799679 & 0.239502249  \\
8/255        & 0.991335107                             & 0.981473685 & 0.98265633  & 0.979374921 & 0.428154884                             & 0.140480376 & 0.153317228 & 0.16854395   \\ 
\hline
             & \multicolumn{4}{c|}{IoU background Clean: 0.953830745256557}
             & \multicolumn{4}{c}{IoU foreground Clean: 0.598505649324718}
             \\ 
\hline
$\epsilon$ & FGSM                                    & PGD         & BIM         & SegPGD      & FGSM                                    & PGD         & BIM         & SegPGD       \\ 
\hline
0.5/255      & 0.941748411                             & 0.943528203 & 0.944191038 & 0.943192886 & 0.490255908                             & 0.502884146 & 0.508413116 & 0.513353978  \\
1/255        & 0.937639441                             & 0.93324873  & 0.932346139 & 0.930791305 & 0.45697429                              & 0.465963234 & 0.465103196 & 0.447602379  \\
2/255        & 0.93326314                              & 0.906283768 & 0.919766755 & 0.907625168 & 0.417547154                             & 0.286130681 & 0.322781507 & 0.294968596  \\
4/255        & 0.930502312                             & 0.893005135 & 0.899471376 & 0.904831231 & 0.393102448                             & 0.195158604 & 0.174471279 & 0.204117826  \\
8/255        & 0.929108453                             & 0.889271084 & 0.891203123 & 0.890051136 & 0.395186751                             & 0.108717947 & 0.11682825  & 0.125258496  \\
\hline
\end{tabular}
\begin{tabular}{l|llll|llll} 
\hline
             & \multicolumn{4}{c|}{mPA Clean: 0.83659974449138}
             & \multicolumn{4}{c}{mIoU Clean: 0.779624332707954}
             \\ 
\hline
$\epsilon$ & FGSM                                    & PGD         & BIM         & SegPGD      & FGSM                                    & PGD         & BIM         & SegPGD       \\ 
\hline
0.5/255      & 0.794087222                             & 0.799577576 & 0.802434374 & 0.802710534 & 0.734644878                             & 0.748415053 & 0.753653494 & 0.744838495  \\
1/255        & 0.763414763                             & 0.778465142 & 0.779729478 & 0.777914483 & 0.699760514                             & 0.725945458 & 0.723018779 & 0.717499389  \\
2/255        & 0.743997                                & 0.723579627 & 0.700984219 & 0.715249717 & 0.682373892                             & 0.675621715 & 0.653021689 & 0.654746011  \\
4/255        & 0.732621108                             & 0.627028306 & 0.620168691 & 0.638942673 & 0.669736836                             & 0.59326838  & 0.588414962 & 0.589513642  \\
8/255        & 0.7295162                               & 0.577024065 & 0.571629106 & 0.592877051 & 0.66255484                              & 0.549411719 & 0.547740013 & 0.544296306  \\ 
\hline
             & \multicolumn{4}{c|}{PA background Clean: 0.999685681599999}
             & \multicolumn{4}{c}{PA foreground Clean: 0.67351380735}
             \\ 
\hline
$\epsilon$ & FGSM                                    & PGD         & BIM         & SegPGD      & FGSM                                    & PGD         & BIM         & SegPGD       \\ 
\hline
0.5/255      & 0.997547908                             & 0.998723474 & 0.999374566 & 0.996974322 & 0.590626536                             & 0.600431678 & 0.605494182 & 0.608446745  \\
1/255        & 0.995608923                             & 0.998866616 & 0.999345036 & 0.99905034  & 0.531220603                             & 0.558063668 & 0.56011392  & 0.556778627  \\
2/255        & 0.996847884                             & 0.997020721 & 0.996385085 & 0.995418016 & 0.491146116                             & 0.450138534 & 0.405583352 & 0.435081417  \\
4/255        & 0.997352781                             & 0.998762635 & 0.997719978 & 0.998590346 & 0.467889437                             & 0.255293977 & 0.242617404 & 0.279295     \\
8/255        & 0.997469249                             & 0.996981715 & 0.998575813 & 0.995928149 & 0.46156315                              & 0.157066416 & 0.144682399 & 0.189825953  \\ 
\hline
             & \multicolumn{4}{c|}{IoU background Clean: 0.998354261160008}
             & \multicolumn{4}{c}{IoU foreground Clean: 0.560894404255901}
             \\ 
\hline
$\epsilon$ & FGSM                                    & PGD         & BIM         & SegPGD      & FGSM                                    & PGD         & BIM         & SegPGD       \\ 
\hline
0.5/255      & 0.996073687                             & 0.997233431 & 0.997893261 & 0.995628699 & 0.47321607                              & 0.499596675 & 0.509413726 & 0.49404829   \\
1/255        & 0.994030659                             & 0.997419053 & 0.997819964 & 0.997463307 & 0.405490368                             & 0.454471863 & 0.448217594 & 0.43753547   \\
2/255        & 0.995172758                             & 0.995240476 & 0.994568662 & 0.99351888  & 0.369575025                             & 0.356002953 & 0.311474715 & 0.315973143  \\
4/255        & 0.995612509                             & 0.996335619 & 0.995293647 & 0.996363408 & 0.343861163                             & 0.190201142 & 0.181536277 & 0.182663876  \\
8/255        & 0.995708936                             & 0.99437807  & 0.995882861 & 0.993224805 & 0.329400744                             & 0.104445368 & 0.099597165 & 0.095367807  \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\hline 
 & \multicolumn{5}{c|}{mPA Clean: 0.97683043 } & \multicolumn{5}{c}{mIoU Clean: 0.954812596 }\tabularnewline
\hline 
 Severity & Gaussian Noise & Shot Noise & Impulse Noise & Defocus Blur & Frosted Glass Blur & Gaussian Noise & Shot Noise & Impulse Noise & Defocus Blur & Frosted Glass Blur\tabularnewline
\hline 
1 & 0.973294958 & 0.974051937 & 0.971924972 & 0.976965344 & 0.970028863 & 0.945087461 & 0.946532199 & 0.941345115 & 0.944422714 & 0.936723961\tabularnewline
2 & 0.970645536 & 0.970640765 & 0.968576953 & 0.974763644 & 0.971788528 & 0.937493346 & 0.938221677 & 0.931315336 & 0.933845751 & 0.934074242\tabularnewline
3 & 0.965710356 & 0.967134752 & 0.965327421 & 0.968139340 & 0.951648159 & 0.922872548 & 0.927756228 & 0.922428106 & 0.905451260 & 0.885455361\tabularnewline
4 & 0.959717386 & 0.960583470 & 0.958798934 & 0.960552874 & 0.955875252 & 0.903666872 & 0.905438165 & 0.901196470 & 0.874832808 & 0.879743965\tabularnewline
5 & 0.951025024 & 0.954330475 & 0.951194722 & 0.952383592 & 0.950292203 & 0.872641085 & 0.884715711 & 0.873893057 & 0.842220740 & 0.845974755\tabularnewline
\hline 
 & Motion Blur & Zoom Blur & Snow & Frost & Fog & Motion Blur & Zoom Blur & Snow & Frost & Fog\tabularnewline
\hline 
1 & 0.965545296 & 0.898340045 & 0.968602010 & 0.966668148 & 0.974444139 & 0.928806172 & 0.676041291 & 0.931903818 & 0.931567544 & 0.950164575\tabularnewline
2 & 0.955125833 & 0.889690013 & 0.958547715 & 0.960258643 & 0.973570908 & 0.904855035 & 0.635570773 & 0.904603117 & 0.912965108 & 0.948124378\tabularnewline
3 & 0.940952134 & 0.892079733 & 0.954431970 & 0.955356055 & 0.971811689 & 0.871716290 & 0.634943450 & 0.895435872 & 0.896674954 & 0.945231465\tabularnewline
4 & 0.925967749 & 0.887196580 & 0.944085965 & 0.955200138 & 0.971568430 & 0.831137225 & 0.610043131 & 0.866104858 & 0.896820698 & 0.944399270\tabularnewline
5 & 0.916472098 & 0.886695214 & 0.943471376 & 0.951087873 & 0.969041930 & 0.803572389 & 0.623374424 & 0.863141094 & 0.886033333 & 0.938219746\tabularnewline
\hline 
 & Brightness & Contrast & Elastic & Pixelate & JPEG & Brightness & Contrast & Elastic & Pixelate & JPEG\tabularnewline
\hline 
1 & 0.976274551 & 0.974622798 & 0.971917368 & 0.977111167 & 0.975691909 & 0.952270097 & 0.950293870 & 0.943687113 & 0.953678600 & 0.945598083\tabularnewline
2 & 0.974480195 & 0.972615949 & 0.968857706 & 0.976958500 & 0.972851305 & 0.948629351 & 0.946626002 & 0.937829100 & 0.953801942 & 0.940677168\tabularnewline
3 & 0.971756690 & 0.968745104 & 0.964485482 & 0.975903016 & 0.971675920 & 0.943458333 & 0.938526604 & 0.930059331 & 0.950225043 & 0.936764318\tabularnewline
4 & 0.968923414 & 0.958934600 & 0.961559387 & 0.975027002 & 0.964194159 & 0.936666874 & 0.912804681 & 0.924316235 & 0.947280668 & 0.923542533\tabularnewline
5 & 0.965217847 & 0.942723691 & 0.956577467 & 0.972945306 & 0.952575573 & 0.929102760 & 0.867964373 & 0.915546964 & 0.942924336 & 0.902994389\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\hline 
 & \multicolumn{5}{c|}{PA background Clean: 0.999492385 } & \multicolumn{5}{c}{PA foreground Clean: 0.954168475 }\tabularnewline
\hline 
 Severity & Gaussian Noise & Shot Noise & Impulse Noise & Defocus Blur & Frosted Glass Blur & Gaussian Noise & Shot Noise & Impulse Noise & Defocus Blur & Frosted Glass Blur\tabularnewline
\hline 
1 & 0.999263873 & 0.999079516 & 0.999115281 & 0.999348211 & 0.999344383 & 0.947326043 & 0.949024358 & 0.944734663 & 0.954582478 & 0.940713344\tabularnewline
2 & 0.998976223 & 0.998671075 & 0.998700587 & 0.999223404 & 0.999154338 & 0.942314848 & 0.942610455 & 0.938453319 & 0.950303885 & 0.944422719\tabularnewline
3 & 0.998132087 & 0.998152806 & 0.998371408 & 0.998483692 & 0.998323285 & 0.933288625 & 0.936116699 & 0.932283435 & 0.937794989 & 0.904973032\tabularnewline
4 & 0.997243656 & 0.997086999 & 0.997109717 & 0.997425641 & 0.997837220 & 0.922191117 & 0.924079942 & 0.920488150 & 0.923680107 & 0.913913284\tabularnewline
5 & 0.995332153 & 0.995623941 & 0.995456991 & 0.995966095 & 0.996056517 & 0.906717894 & 0.913037009 & 0.906932454 & 0.908801090 & 0.904527889\tabularnewline
\hline 
 & Motion Blur & Zoom Blur & Snow & Frost & Fog & Motion Blur & Zoom Blur & Snow & Frost & Fog\tabularnewline
\hline 
1 & 0.999362330 & 0.979325616 & 0.998483511 & 0.997117634 & 0.999292376 & 0.931728262 & 0.817354474 & 0.938720508 & 0.936218662 & 0.949595903\tabularnewline
2 & 0.999131595 & 0.969122055 & 0.996056530 & 0.995641018 & 0.999174976 & 0.911120072 & 0.810257971 & 0.921038900 & 0.924876269 & 0.947966841\tabularnewline
3 & 0.998783790 & 0.964603863 & 0.995407607 & 0.994331353 & 0.998998430 & 0.883120479 & 0.819555603 & 0.913456332 & 0.916380756 & 0.944624949\tabularnewline
4 & 0.997638801 & 0.954478615 & 0.992899704 & 0.994435960 & 0.998870072 & 0.854296698 & 0.819914546 & 0.895272227 & 0.915964315 & 0.944266788\tabularnewline
5 & 0.996291386 & 0.958591641 & 0.990424893 & 0.993100851 & 0.998303949 & 0.836652811 & 0.814798787 & 0.896517860 & 0.909074895 & 0.939779911\tabularnewline
\hline 
 & Brightness & Contrast & Elastic & Pixelate & JPEG & Brightness & Contrast & Elastic & Pixelate & JPEG\tabularnewline
\hline 
1 & 0.999390348 & 0.999304488 & 0.999407407 & 0.999493616 & 0.999328414 & 0.953158753 & 0.949941108 & 0.944427329 & 0.954728718 & 0.952055404\tabularnewline
2 & 0.999126981 & 0.999148628 & 0.999300540 & 0.999485708 & 0.999260098 & 0.949833409 & 0.946083269 & 0.938414873 & 0.954431293 & 0.946442513\tabularnewline
3 & 0.998863070 & 0.998724180 & 0.999356399 & 0.999444681 & 0.999189092 & 0.944650310 & 0.938766027 & 0.929614566 & 0.952361351 & 0.944162748\tabularnewline
4 & 0.998451036 & 0.996583454 & 0.999244460 & 0.999383442 & 0.999020992 & 0.939395791 & 0.921285746 & 0.923874315 & 0.950670562 & 0.929367326\tabularnewline
5 & 0.998284557 & 0.992028921 & 0.999287809 & 0.999251096 & 0.998138907 & 0.932151137 & 0.893418461 & 0.913867125 & 0.946639516 & 0.907012239\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\hline 
 & \multicolumn{5}{c|}{IoU background Clean: 0.998546789 } & \multicolumn{5}{c}{IoU foreground Clean: 0.911078402 }\tabularnewline
\hline 
 Severity & Gaussian Noise & Shot Noise & Impulse Noise & Defocus Blur & Frosted Glass Blur & Gaussian Noise & Shot Noise & Impulse Noise & Defocus Blur & Frosted Glass Blur\tabularnewline
\hline 
1 & 0.998242620 & 0.998170352 & 0.998083348 & 0.998456196 & 0.998440071 & 0.891932302 & 0.894894047 & 0.884606882 & 0.890389232 & 0.875007850\tabularnewline
2 & 0.997974458 & 0.997662629 & 0.997602673 & 0.998343203 & 0.998316403 & 0.877012234 & 0.878780725 & 0.865027998 & 0.869348300 & 0.869832080\tabularnewline
3 & 0.996992530 & 0.997089753 & 0.997225656 & 0.997599993 & 0.997382879 & 0.848752565 & 0.858422703 & 0.847630555 & 0.813302527 & 0.773527842\tabularnewline
4 & 0.996030086 & 0.995860380 & 0.995940750 & 0.996439172 & 0.996888559 & 0.811303658 & 0.815015950 & 0.806452190 & 0.753226444 & 0.762599370\tabularnewline
5 & 0.993970403 & 0.994292427 & 0.994066089 & 0.994911929 & 0.994984654 & 0.751311766 & 0.775138995 & 0.753720026 & 0.689529551 & 0.696964857\tabularnewline
\hline 
 & Motion Blur & Zoom Blur & Snow & Frost & Fog & Motion Blur & Zoom Blur & Snow & Frost & Fog\tabularnewline
\hline 
1 & 0.998415712 & 0.976471244 & 0.997400660 & 0.995986369 & 0.998509318 & 0.859196631 & 0.375611338 & 0.866406977 & 0.867148720 & 0.901819831\tabularnewline
2 & 0.998161921 & 0.965852263 & 0.994782563 & 0.994331577 & 0.998356264 & 0.811548148 & 0.305289282 & 0.814423671 & 0.831598638 & 0.897892493\tabularnewline
3 & 0.997705638 & 0.961019179 & 0.994158411 & 0.992914412 & 0.998177044 & 0.745726942 & 0.308867721 & 0.796713334 & 0.800435495 & 0.892285887\tabularnewline
4 & 0.996351402 & 0.950731947 & 0.991444700 & 0.992974909 & 0.998046859 & 0.665923048 & 0.269354315 & 0.740765015 & 0.800666487 & 0.890751680\tabularnewline
5 & 0.994883490 & 0.954400049 & 0.988858286 & 0.991623764 & 0.997390414 & 0.612261289 & 0.292348800 & 0.737423903 & 0.780442901 & 0.879049078\tabularnewline
\hline 
 & Brightness & Contrast & Elastic & Pixelate & JPEG & Brightness & Contrast & Elastic & Pixelate & JPEG\tabularnewline
\hline 
1 & 0.998365953 & 0.998557504 & 0.998448895 & 0.998549231 & 0.998288974 & 0.906174240 & 0.902030237 & 0.888925331 & 0.908807970 & 0.892907191\tabularnewline
2 & 0.998088221 & 0.998348316 & 0.998287413 & 0.998557155 & 0.998085617 & 0.899170480 & 0.894903689 & 0.877370787 & 0.909046729 & 0.883268719\tabularnewline
3 & 0.997824335 & 0.997888813 & 0.998320380 & 0.998549067 & 0.997976397 & 0.889092330 & 0.879164395 & 0.861798282 & 0.901901020 & 0.875552240\tabularnewline
4 & 0.997308063 & 0.995608248 & 0.998208999 & 0.998489747 & 0.997534606 & 0.876025686 & 0.830001113 & 0.850423470 & 0.896071588 & 0.849550459\tabularnewline
5 & 0.997104611 & 0.990713642 & 0.998168883 & 0.998349429 & 0.996204372 & 0.861100909 & 0.745215104 & 0.832925046 & 0.887499243 & 0.809784405\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\hline 
 & \multicolumn{5}{c|}{mPA Clean: 0.821998731 } & \multicolumn{5}{c}{mIoU Clean: 0.773630113 }\tabularnewline
\hline 
 Severity & Gaussian Noise & Shot Noise & Impulse Noise & Defocus Blur & Frosted Glass Blur & Gaussian Noise & Shot Noise & Impulse Noise & Defocus Blur & Frosted Glass Blur\tabularnewline
\hline 
1 & 0.827509692  & 0.826566758 & 0.834727599  & 0.834975945  & 0.837122162  & 0.767954580  & 0.768185019 & 0.770431247  & 0.764663405  & 0.769081643 \tabularnewline
2 & 0.826017267  & 0.826535321 & 0.822316130  & 0.832771794  & 0.843622906  & 0.760825995  & 0.763999900 & 0.757401185  & 0.755053715  & 0.763684937 \tabularnewline
3 & 0.827090490  & 0.826992034 & 0.825577821  & 0.826367274  & 0.822930303  & 0.752743924  & 0.763680784 & 0.753456891  & 0.736631417  & 0.721030296 \tabularnewline
4 & 0.829997510  & 0.829871028 & 0.829574901  & 0.825402446  & 0.828452159  & 0.744140436  & 0.753289627 & 0.744088001  & 0.715587985  & 0.713900905 \tabularnewline
5 & 0.825246450  & 0.828853238 & 0.830706907  & 0.820415930  & 0.824765924  & 0.725069595  & 0.739610783 & 0.727930224  & 0.691989424  & 0.688195978 \tabularnewline
\hline 
 & Motion Blur & Zoom Blur & Snow & Frost & Fog & Motion Blur & Zoom Blur & Snow & Frost & Fog\tabularnewline
\hline 
1 & 0.826775069  & 0.828221951 & 0.827483903 & 0.826231834  & 0.827076804  & 0.759100970  & 0.716805079 & 0.763520208 & 0.762610934  & 0.772732597 \tabularnewline
2 & 0.820588425  & 0.836418667 & 0.829134786 & 0.823970016  & 0.828163637  & 0.742947862  & 0.699580001 & 0.758335861 & 0.755725897  & 0.773546952 \tabularnewline
3 & 0.804296937  & 0.830028519 & 0.830121348 & 0.818296456  & 0.825044375  & 0.716662837  & 0.687517839 & 0.752631058 & 0.744357827  & 0.770539099 \tabularnewline
4 & 0.810497305  & 0.828727625 & 0.822434681 & 0.830133141  & 0.826720010  & 0.705848924  & 0.671110233 & 0.746845062 & 0.751305360  & 0.771065743 \tabularnewline
5 & 0.805502887  & 0.830411474 & 0.829943181 & 0.825759736  & 0.827789921  & 0.685886498  & 0.664297373 & 0.740395215 & 0.744080804  & 0.769906577 \tabularnewline
\hline 
 & Brightness & Contrast & Elastic & Pixelate & JPEG & Brightness & Contrast & Elastic & Pixelate & JPEG\tabularnewline
\hline 
1 & 0.824602062  & 0.827624912  & 0.832412875  & 0.832947686 & 0.835868747  & 0.773630113  & 0.773582239  & 0.77347249  & 0.774435529 & 0.771166632 \tabularnewline
2 & 0.827102029  & 0.826060873  & 0.824090148  & 0.829551754 & 0.828655771  & 0.771996780  & 0.771681989  & 0.765715803  & 0.772034926 & 0.763180006 \tabularnewline
3 & 0.825247497  & 0.832232196  & 0.828107195  & 0.835095478 & 0.824683924  & 0.772327238  & 0.771341449  & 0.769015415  & 0.771713832 & 0.754887257 \tabularnewline
4 & 0.824446913  & 0.829979816  & 0.827525776  & 0.828178416 & 0.815917874  & 0.771331252  & 0.758095154  & 0.765914162  & 0.757588805 & 0.741733955 \tabularnewline
5 & 0.830130755  & 0.830435432  & 0.824578321  & 0.827642836 & 0.810509336  & 0.773492158  & 0.738689952  & 0.764101897  & 0.756097033 & 0.725289615 \tabularnewline
\hline 
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\hline 
 & \multicolumn{5}{c|}{PA background Clean: 0.998031105 } & \multicolumn{5}{c}{PA foreground Clean: 0.645966358 }\tabularnewline
\hline 
 Severity & Gaussian Noise & Shot Noise & Impulse Noise & Defocus Blur & Frosted Glass Blur & Gaussian Noise & Shot Noise & Impulse Noise & Defocus Blur & Frosted Glass Blur\tabularnewline
\hline 
1 & 0.996753439 & 0.996981631 & 0.996297141 & 0.996662272 & 0.997359415 & 0.658265944 & 0.656151884 & 0.673158056 & 0.673289619 & 0.676884909\tabularnewline
2 & 0.996201991 & 0.995351684 & 0.996110646 & 0.996485383 & 0.996356449 & 0.655832543 & 0.657718959 & 0.648521616 & 0.669058205 & 0.690889363\tabularnewline
3 & 0.994656792 & 0.996076379 & 0.995445121 & 0.996402052 & 0.994740247 & 0.659524188 & 0.657907690 & 0.655710521 & 0.656332497 & 0.651120359\tabularnewline
4 & 0.991481828 & 0.993285678 & 0.992413799 & 0.990837446 & 0.989766433 & 0.668513193 & 0.666456378 & 0.666736002 & 0.659967445 & 0.667137885\tabularnewline
5 & 0.987493336 & 0.989886908 & 0.986873163 & 0.985586127 & 0.987335106 & 0.662999565 & 0.667819569 & 0.674540651 & 0.655245734 & 0.662196742\tabularnewline
\hline 
 & Motion Blur & Zoom Blur & Snow & Frost & Fog & Motion Blur & Zoom Blur & Snow & Frost & Fog\tabularnewline
\hline 
1 & 0.997085238 & 0.989022952 & 0.994692238 & 0.995142986 & 0.997234537 & 0.656464899 & 0.667420951 & 0.660275568 & 0.657320682 & 0.656919071\tabularnewline
2 & 0.995581675 & 0.983482722 & 0.990876617 & 0.992235473 & 0.997445264 & 0.645595174 & 0.689354612 & 0.667392955 & 0.655704559 & 0.658882010\tabularnewline
3 & 0.995212484 & 0.983100664 & 0.986822019 & 0.992154698 & 0.996709679 & 0.613381390 & 0.676956373 & 0.673420676 & 0.644438214 & 0.653379071\tabularnewline
4 & 0.990458966 & 0.980378546 & 0.986689094 & 0.987999189 & 0.995510264 & 0.630535644 & 0.677076704 & 0.658180268 & 0.672267094 & 0.657929755\tabularnewline
5 & 0.989234200 & 0.978570885 & 0.981335381 & 0.982470967 & 0.996855066 & 0.621771574 & 0.682252064 & 0.678550981 & 0.669048506 & 0.658724776\tabularnewline
\hline 
 & Brightness & Contrast & Elastic & Pixelate & JPEG & Brightness & Contrast & Elastic & Pixelate & JPEG\tabularnewline
\hline 
1 & 0.996325651 & 0.996997501 & 0.997226795 & 0.997318088 & 0.997137852 & 0.652878472 & 0.658252324 & 0.667598955 & 0.668577285 & 0.674599643\tabularnewline
2 & 0.995834072 & 0.997259410 & 0.996956587 & 0.996219087 & 0.997168955 & 0.658369985 & 0.654862335 & 0.651223710 & 0.662884421 & 0.660142588\tabularnewline
3 & 0.994559339 & 0.996312781 & 0.997228598 & 0.997114160 & 0.992322683 & 0.655935655 & 0.668151610 & 0.658985792 & 0.673076796 & 0.657045166\tabularnewline
4 & 0.993912389 & 0.992486569 & 0.997330668 & 0.993899211 & 0.987611634 & 0.654981436 & 0.667473063 & 0.657720884 & 0.662457621 & 0.644224112\tabularnewline
5 & 0.994275631 & 0.984199574 & 0.995578901 & 0.992220951 & 0.984063707 & 0.665985879 & 0.676671290 & 0.653577741 & 0.663064721 & 0.636954964\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\hline 
 & \multicolumn{5}{c|}{IoU background Clean: 0.978571902 } & \multicolumn{5}{c}{IoU foreground Clean: 0.568688324 }\tabularnewline
\hline 
 Severity & Gaussian Noise & Shot Noise & Impulse Noise & Defocus Blur & Frosted Glass Blur & Gaussian Noise & Shot Noise & Impulse Noise & Defocus Blur & Frosted Glass Blur\tabularnewline
\hline 
1 & 0.977692697 & 0.978238207 & 0.977379872 & 0.978038252 & 0.978903832 & 0.558216464 & 0.558131831 & 0.563482622 & 0.551288559 & 0.559259455\tabularnewline
2 & 0.977130259 & 0.976290998 & 0.977174565 & 0.977841447 & 0.978041911 & 0.544521730 & 0.551708803 & 0.537627804 & 0.532265981 & 0.549327963\tabularnewline
3 & 0.976706324 & 0.978208188 & 0.976868855 & 0.978672733 & 0.976151859 & 0.528781524 & 0.549153380 & 0.530044926 & 0.494590101 & 0.465908733\tabularnewline
4 & 0.974076829 & 0.975139507 & 0.974122214 & 0.973197392 & 0.971786010 & 0.514204042 & 0.531439748 & 0.514053788 & 0.457978578 & 0.456015799\tabularnewline
5 & 0.971069568 & 0.972343777 & 0.970251885 & 0.967901867 & 0.969592797 & 0.479069623 & 0.506877789 & 0.485608562 & 0.416076981 & 0.406799158\tabularnewline
\hline 
 & Motion Blur & Zoom Blur & Snow & Frost & Fog & Motion Blur & Zoom Blur & Snow & Frost & Fog\tabularnewline
\hline 
1 & 0.978209229 & 0.972088064 & 0.976535075 & 0.976429610 & 0.978797354 & 0.539992711 & 0.461522093 & 0.550505341 & 0.548792258 & 0.566667840\tabularnewline
2 & 0.976678719 & 0.967523303 & 0.974500090 & 0.974397192 & 0.979004038 & 0.509217006 & 0.431636700 & 0.542171633 & 0.537054602 & 0.568089866\tabularnewline
3 & 0.976352442 & 0.967257920 & 0.970680544 & 0.973337102 & 0.978561930 & 0.456973232 & 0.407777757 & 0.534581572 & 0.515378552 & 0.562516268\tabularnewline
4 & 0.972898377 & 0.964245348 & 0.971853856 & 0.971609075 & 0.977560031 & 0.438799471 & 0.377975117 & 0.521836268 & 0.531001645 & 0.564571454\tabularnewline
5 & 0.970640980 & 0.963402933 & 0.965899272 & 0.965504864 & 0.979420922 & 0.401132015 & 0.365191811 & 0.514891158 & 0.522656744 & 0.560392232\tabularnewline
\hline 
 & Brightness & Contrast & Elastic & Pixelate & JPEG & Brightness & Contrast & Elastic & Pixelate & JPEG\tabularnewline
\hline 
1 & 0.976616370 & 0.978657206 & 0.978665515 & 0.977989785 & 0.977879393 & 0.567377189 & 0.568507271 & 0.568279465 & 0.570881274 & 0.564453871\tabularnewline
2 & 0.976208528 & 0.978968171 & 0.977598250 & 0.977165196 & 0.977633417 & 0.568445948 & 0.564395806 & 0.553833356 & 0.566904656 & 0.548726596\tabularnewline
3 & 0.975426148 & 0.978624395 & 0.978595785 & 0.978864744 & 0.972453076 & 0.566924169 & 0.564058504 & 0.559435045 & 0.564562922 & 0.537321438\tabularnewline
4 & 0.975004383 & 0.975392421 & 0.978460249 & 0.976046519 & 0.967346242 & 0.567658122 & 0.540797887 & 0.553368075 & 0.539131091 & 0.516121668\tabularnewline
5 & 0.976084158 & 0.969316873 & 0.977336815 & 0.975636844 & 0.964260923 & 0.570900157 & 0.508063032 & 0.550866979 & 0.536557220 & 0.486318308\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\hline 
 & \multicolumn{5}{c|}{mPA Clean: 0.817688259 } & \multicolumn{5}{c}{mIoU Clean: 0.776732011 }\tabularnewline
\hline 
 Severity & Gaussian Noise & Shot Noise & Impulse Noise & Defocus Blur & Frosted Glass Blur & Gaussian Noise & Shot Noise & Impulse Noise & Defocus Blur & Frosted Glass Blur\tabularnewline
\hline 
1 & 0.824544634 & 0.823148437 & 0.822386910 & 0.827915474 & 0.823614760 & 0.777264717 & 0.779445930 & 0.773900195 & 0.778729022 & 0.780460438\tabularnewline
2 & 0.819575671 & 0.823762124 & 0.822097876 & 0.828088453 & 0.823572151 & 0.771742408 & 0.775026699 & 0.770215948 & 0.777153217 & 0.776091159\tabularnewline
3 & 0.818345612 & 0.821489833 & 0.816559489 & 0.826272027 & 0.819788413 & 0.762366223 & 0.769154593 & 0.761533562 & 0.765849686 & 0.759751372\tabularnewline
4 & 0.815737855 & 0.822831050 & 0.816747346 & 0.819886683 & 0.824792242 & 0.752831653 & 0.762779204 & 0.751869062 & 0.753275214 & 0.758675952\tabularnewline
5 & 0.814497068 & 0.820328600 & 0.816744708 & 0.813016249 & 0.821662629 & 0.736033262 & 0.749445040 & 0.736320497 & 0.740147459 & 0.744921491\tabularnewline
\hline 
 & Motion Blur & Zoom Blur & Snow & Frost & Fog & Motion Blur & Zoom Blur & Snow & Frost & Fog\tabularnewline
\hline 
1 & 0.819927381 & 0.805172459 & 0.821066067 & 0.820144027 & 0.824558063 & 0.775600948 & 0.724768553 & 0.772784529 & 0.773945212 & 0.782639655\tabularnewline
2 & 0.819592297 & 0.798621227 & 0.827973557 & 0.820023955 & 0.822578353 & 0.764253182 & 0.712418972 & 0.769400245 & 0.759926549 & 0.777685416\tabularnewline
3 & 0.816224328 & 0.791328087 & 0.820345494 & 0.820757323 & 0.825607886 & 0.760050035 & 0.702519344 & 0.754216746 & 0.758572116 & 0.778422246\tabularnewline
4 & 0.813566530 & 0.791322309 & 0.820741767 & 0.812577316 & 0.828541057 & 0.749746313 & 0.692897743 & 0.747485655 & 0.753737930 & 0.779588281\tabularnewline
5 & 0.808868693 & 0.787775703 & 0.819575715 & 0.813697869 & 0.823172939 & 0.737879949 & 0.684057438 & 0.747522230 & 0.747986445 & 0.774481101\tabularnewline
\hline 
 & Brightness & Contrast & Elastic & Pixelate & JPEG & Brightness & Contrast & Elastic & Pixelate & JPEG\tabularnewline
\hline 
1 & 0.820598551 & 0.822415874 & 0.818270106 & 0.819971833 & 0.819606285 & 0.779424260 & 0.781080874 & 0.776678611 & 0.776165041 & 0.773188869\tabularnewline
2 & 0.822806983 & 0.825779589 & 0.820717524 & 0.820707379 & 0.816806344 & 0.780097981 & 0.780802756 & 0.777813876 & 0.776997679 & 0.766563435\tabularnewline
3 & 0.822842246 & 0.827130998 & 0.819491393 & 0.818676847 & 0.814392258 & 0.780467723 & 0.780226284 & 0.777558594 & 0.772828732 & 0.760099220\tabularnewline
4 & 0.820286708 & 0.829154371 & 0.817303864 & 0.818761526 & 0.806550489 & 0.776695194 & 0.776417343 & 0.776471675 & 0.762971871 & 0.740969735\tabularnewline
5 & 0.821203577 & 0.823883666 & 0.815741142 & 0.819675310 & 0.790299333 & 0.775692815 & 0.754281443 & 0.772586448 & 0.764141810 & 0.720699389\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\hline 
 Severity & \multicolumn{5}{c|}{PA background Clean: 0.991817059 } & \multicolumn{5}{c}{PA foreground Clean: 0.643559458 }\tabularnewline
\hline 
 & Gaussian Noise & Shot Noise & Impulse Noise & Defocus Blur & Frosted Glass Blur & Gaussian Noise & Shot Noise & Impulse Noise & Defocus Blur & Frosted Glass Blur\tabularnewline
\hline 
1 & 0.990301260 & 0.990281745 & 0.989882451 & 0.991167381 & 0.992253791 & 0.658788009 & 0.656015128 & 0.654891369 & 0.664663566 & 0.654975729\tabularnewline
2 & 0.989247489 & 0.988486916 & 0.984404303 & 0.990608807 & 0.990738046 & 0.649903853 & 0.659037332 & 0.659791449 & 0.665568099 & 0.656406256\tabularnewline
3 & 0.981644931 & 0.989466848 & 0.982586795 & 0.985630523 & 0.987692371 & 0.655046292 & 0.653512817 & 0.650532182 & 0.666913532 & 0.651884455\tabularnewline
4 & 0.975256524 & 0.982440456 & 0.977639478 & 0.983497569 & 0.985965236 & 0.656219187 & 0.663221644 & 0.655855213 & 0.656275797 & 0.663619249\tabularnewline
5 & 0.966347780 & 0.978000803 & 0.967255013 & 0.982396333 & 0.979526999 & 0.662646357 & 0.662656396 & 0.666234403 & 0.643636165 & 0.663798258\tabularnewline
\hline 
 & Motion Blur & Zoom Blur & Snow & Frost & Fog & Motion Blur & Zoom Blur & Snow & Frost & Fog\tabularnewline
\hline 
1 & 0.992407758 & 0.980434606 & 0.988008524 & 0.984612219 & 0.992673559 & 0.647447005 & 0.629910311 & 0.654123611 & 0.655675835 & 0.656442566\tabularnewline
2 & 0.987274170 & 0.979250711 & 0.984191406 & 0.977957140 & 0.987405247 & 0.651910425 & 0.617991743 & 0.671755708 & 0.662090769 & 0.657751459\tabularnewline
3 & 0.986689998 & 0.976481717 & 0.974973461 & 0.973711681 & 0.989910877 & 0.645758658 & 0.606174457 & 0.665717527 & 0.667802966 & 0.661304895\tabularnewline
4 & 0.983621729 & 0.970971637 & 0.969966825 & 0.974627209 & 0.989919766 & 0.643511330 & 0.611672982 & 0.671516709 & 0.650527423 & 0.667162349\tabularnewline
5 & 0.981297371 & 0.967178123 & 0.963205935 & 0.971750542 & 0.985854870 & 0.636440014 & 0.608373282 & 0.675945496 & 0.655645196 & 0.660491009\tabularnewline
\hline 
 & Brightness & Contrast & Elastic & Pixelate & JPEG & Brightness & Contrast & Elastic & Pixelate & JPEG\tabularnewline
\hline 
1 & 0.991925771 & 0.991962935 & 0.992673224 & 0.991516598 & 0.991788618 & 0.649271331 & 0.652868813 & 0.643866988 & 0.648427068 & 0.647423952\tabularnewline
2 & 0.991351974 & 0.990344000 & 0.991929469 & 0.992204292 & 0.989307433 & 0.654261992 & 0.661215178 & 0.649505579 & 0.649210467 & 0.644305254\tabularnewline
3 & 0.991587735 & 0.988472838 & 0.992441999 & 0.991775904 & 0.987578053 & 0.654096757 & 0.665789158 & 0.646540788 & 0.645577789 & 0.641206464\tabularnewline
4 & 0.991418887 & 0.981684445 & 0.992372925 & 0.987178997 & 0.979403500 & 0.649154528 & 0.676624298 & 0.642234803 & 0.650344055 & 0.633697479\tabularnewline
5 & 0.990521295 & 0.963417176 & 0.992787233 & 0.985821110 & 0.972900088 & 0.651885859 & 0.684350157 & 0.638695052 & 0.653529509 & 0.607698578\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\hline 
 & \multicolumn{5}{c|}{IoU background Clean: 0.950995222 } & \multicolumn{5}{c}{IoU foreground Clean: 0.602468801 }\tabularnewline
\hline 
 Severity & Gaussian Noise & Shot Noise & Impulse Noise & Defocus Blur & Frosted Glass Blur & Gaussian Noise & Shot Noise & Impulse Noise & Defocus Blur & Frosted Glass Blur\tabularnewline
\hline 
1 & 0.951123078 & 0.951172114 & 0.950142585 & 0.950374245 & 0.953057698 & 0.603406357 & 0.607719747 & 0.597657805 & 0.607083799 & 0.607863178\tabularnewline
2 & 0.949593559 & 0.949717430 & 0.945390965 & 0.949993699 & 0.951336971 & 0.593891257 & 0.600335968 & 0.595040932 & 0.604312735 & 0.600845347\tabularnewline
3 & 0.940864374 & 0.947968338 & 0.941614536 & 0.947216319 & 0.949522285 & 0.583868072 & 0.590340848 & 0.581452588 & 0.584483054 & 0.569980458\tabularnewline
4 & 0.937129139 & 0.944515930 & 0.938975861 & 0.945785643 & 0.947024836 & 0.568534166 & 0.581042478 & 0.564762262 & 0.560764786 & 0.570327069\tabularnewline
5 & 0.930268006 & 0.941484607 & 0.930506677 & 0.943389483 & 0.942394835 & 0.541798518 & 0.557405475 & 0.542134318 & 0.536905434 & 0.547448146\tabularnewline
\hline 
 & Motion Blur & Zoom Blur & Snow & Frost & Fog & Motion Blur & Zoom Blur & Snow & Frost & Fog\tabularnewline
\hline 
1 & 0.951279283 & 0.938434560 & 0.948890654 & 0.948299347 & 0.953484649 & 0.599922613 & 0.511102546 & 0.596678404 & 0.599591078 & 0.611794661\tabularnewline
2 & 0.946358088 & 0.937534090 & 0.948294897 & 0.940635728 & 0.948935728 & 0.582148275 & 0.487303855 & 0.590505593 & 0.579217371 & 0.606435103\tabularnewline
3 & 0.948093535 & 0.935187993 & 0.937640947 & 0.936145298 & 0.951131363 & 0.572006535 & 0.469850695 & 0.570792545 & 0.580998933 & 0.605713129\tabularnewline
4 & 0.946181356 & 0.930528298 & 0.935187071 & 0.938428033 & 0.952346554 & 0.553311271 & 0.455267188 & 0.559784239 & 0.569047827 & 0.606830007\tabularnewline
5 & 0.945054704 & 0.927095337 & 0.930528176 & 0.935100582 & 0.948472865 & 0.530705193 & 0.441019539 & 0.564516284 & 0.560872308 & 0.600489337\tabularnewline
\hline 
 & Brightness & Contrast & Elastic & Pixelate & JPEG & Brightness & Contrast & Elastic & Pixelate & JPEG\tabularnewline
\hline
1 & 0.951418417 & 0.952843700 & 0.951316055 & 0.950888941 & 0.947947720 & 0.607430102 & 0.609318048 & 0.602041166 & 0.601441140 & 0.598430016\tabularnewline
2 & 0.951592981 & 0.952553438 & 0.952246108 & 0.951326928 & 0.944241616 & 0.608602981 & 0.609052074 & 0.603381644 & 0.602668430 & 0.588885254\tabularnewline
3 & 0.951104645 & 0.952662322 & 0.952585183 & 0.950298780 & 0.940603062 & 0.609830801 & 0.607790246 & 0.602532007 & 0.595358684 & 0.579595378\tabularnewline
4 & 0.950052099 & 0.949009169 & 0.953367889 & 0.944204435 & 0.934100371 & 0.603338289 & 0.603825517 & 0.599575461 & 0.581739307 & 0.547839100\tabularnewline
5 & 0.948864864 & 0.932972253 & 0.952128962 & 0.946472089 & 0.927066683 & 0.602520767 & 0.575590633 & 0.593043935 & 0.581811530 & 0.514332096\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\hline 
 & \multicolumn{5}{c|}{mPA Clean: 0.845691467 } & \multicolumn{5}{c}{mIoU Clean: 0.782262591 }\tabularnewline
\hline 
 Severity & Gaussian Noise & Shot Noise & Impulse Noise & Defocus Blur & Frosted Glass Blur & Gaussian Noise & Shot Noise & Impulse Noise & Defocus Blur & Frosted Glass Blur\tabularnewline
\hline 
1 & 0.850790394 & 0.858883705 & 0.854653978 & 0.860443176 & 0.857061718 & 0.774985797 & 0.780847891 & 0.777112329 & 0.757984746 & 0.767346301\tabularnewline
2 & 0.850245101 & 0.852492774 & 0.853715358 & 0.852120218 & 0.861124392 & 0.771048960 & 0.773252549 & 0.767994066 & 0.731055425 & 0.746718308\tabularnewline
3 & 0.848452539 & 0.847916763 & 0.847278064 & 0.852352957 & 0.847477582 & 0.760131763 & 0.763885823 & 0.752534684 & 0.688034408 & 0.681690461\tabularnewline
4 & 0.842638482 & 0.843449371 & 0.846432726 & 0.843618019 & 0.850695786 & 0.737793441 & 0.743000344 & 0.739779126 & 0.651111302 & 0.664060894\tabularnewline
5 & 0.837899002 & 0.843256355 & 0.832528260 & 0.836772886 & 0.845213988 & 0.714934054 & 0.726434794 & 0.708943708 & 0.626129961 & 0.627538398\tabularnewline
\hline 
 & Motion Blur & Zoom Blur & Snow & Frost & Fog & Motion Blur & Zoom Blur & Snow & Frost & Fog\tabularnewline
\hline 
1 & 0.843749667 & 0.831760951 & 0.843579083 & 0.850123177 & 0.854717097 & 0.746039601 & 0.679507646 & 0.767576888 & 0.775712006 & 0.784851464\tabularnewline
2 & 0.829928833 & 0.831763053 & 0.839192553 & 0.843987643 & 0.855633770 & 0.715030432 & 0.659100308 & 0.756759067 & 0.760932711 & 0.782550227\tabularnewline
3 & 0.819987212 & 0.835560490 & 0.840045652 & 0.842759740 & 0.851154549 & 0.674509404 & 0.645333443 & 0.755473209 & 0.747967194 & 0.779622449\tabularnewline
4 & 0.803320622 & 0.828225600 & 0.827820241 & 0.843891341 & 0.851328735 & 0.646201500 & 0.628124766 & 0.736024670 & 0.764847549 & 0.780081451\tabularnewline
5 & 0.812972531 & 0.818784181 & 0.840445938 & 0.836643077 & 0.846829671 & 0.618331950 & 0.617545481 & 0.736881300 & 0.746211233 & 0.775953115\tabularnewline
\hline 
 & Brightness & Contrast & Elastic & Pixelate & JPEG & Brightness & Contrast & Elastic & Pixelate & JPEG\tabularnewline
\hline 
1 & 0.853718293 & 0.856781112 & 0.852317222 & 0.852711168 & 0.861184073 & 0.785691969 & 0.785596466 & 0.776406032 & 0.784560726 & 0.773219663\tabularnewline
2 & 0.852894032 & 0.853934741 & 0.849003052 & 0.857041770 & 0.852294983 & 0.783787554 & 0.778137592 & 0.773789251 & 0.783247815 & 0.763537512\tabularnewline
3 & 0.854579727 & 0.847913047 & 0.851922448 & 0.850493265 & 0.850689351 & 0.782338134 & 0.774360836 & 0.774414437 & 0.770527383 & 0.761800842\tabularnewline
4 & 0.851517458 & 0.848461709 & 0.849232506 & 0.847110448 & 0.841604235 & 0.779158270 & 0.759700292 & 0.768415148 & 0.748171258 & 0.741763904\tabularnewline
5 & 0.844214290 & 0.834454734 & 0.841816897 & 0.842254036 & 0.833519015 & 0.775134171 & 0.730470188 & 0.756391113 & 0.729111381 & 0.724054190\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\hline 
 & \multicolumn{5}{c|}{PA background Clean: 0.999526278 } & \multicolumn{5}{c}{PA foreground Clean: 0.691856657 }\tabularnewline
\hline 
 Severity & Gaussian Noise & Shot Noise & Impulse Noise & Defocus Blur & Frosted Glass Blur & Gaussian Noise & Shot Noise & Impulse Noise & Defocus Blur & Frosted Glass Blur\tabularnewline
\hline 
1 & 0.999152714 & 0.998567927 & 0.998902985 & 0.999222958 & 0.999332330 & 0.702428074 & 0.719199482 & 0.710404970 & 0.721663395 & 0.714791105\tabularnewline
2 & 0.997865891 & 0.998585835 & 0.998462137 & 0.998457265 & 0.998692020 & 0.702624310 & 0.706399713 & 0.708968580 & 0.705783172 & 0.723556765\tabularnewline
3 & 0.998217274 & 0.998059935 & 0.996252307 & 0.996920662 & 0.996806880 & 0.698687805 & 0.697773590 & 0.698303820 & 0.707785251 & 0.698148283\tabularnewline
4 & 0.996876972 & 0.997324193 & 0.995665779 & 0.995076974 & 0.994793233 & 0.688399992 & 0.689574548 & 0.697199672 & 0.692159064 & 0.706598339\tabularnewline
5 & 0.995394015 & 0.996372267 & 0.994189389 & 0.990873175 & 0.992019941 & 0.680403990 & 0.690140443 & 0.670867132 & 0.682672597 & 0.698408034\tabularnewline
\hline 
 & Motion Blur & Zoom Blur & Snow & Frost & Fog & Motion Blur & Zoom Blur & Snow & Frost & Fog\tabularnewline
\hline 
1 & 0.998984439 & 0.996121533 & 0.998683328 & 0.998782332 & 0.999312325 & 0.688514895 & 0.667400369 & 0.688474839 & 0.701464022 & 0.710121869\tabularnewline
2 & 0.999012827 & 0.994443481 & 0.998395248 & 0.996714063 & 0.999049871 & 0.660844839 & 0.669082625 & 0.679989858 & 0.691261222 & 0.712217667\tabularnewline
3 & 0.997773588 & 0.992850618 & 0.998734652 & 0.994633808 & 0.999264948 & 0.642200836 & 0.678270362 & 0.681356652 & 0.690885672 & 0.703044150\tabularnewline
4 & 0.995497390 & 0.990590394 & 0.995583468 & 0.997893919 & 0.999268959 & 0.611143855 & 0.665860806 & 0.660057014 & 0.689888764 & 0.703388511\tabularnewline
5 & 0.992721000 & 0.989710726 & 0.993174621 & 0.995025700 & 0.999236471 & 0.633224062 & 0.647857636 & 0.687717254 & 0.678260454 & 0.694422871\tabularnewline
\hline 
 & Brightness & Contrast & Elastic & Pixelate & JPEG & Brightness & Contrast & Elastic & Pixelate & JPEG\tabularnewline
\hline 
1 & 0.999521404 & 0.999299359 & 0.999429372 & 0.999539190 & 0.999109133 & 0.707915183 & 0.714262865 & 0.705205071 & 0.705883146 & 0.723259014\tabularnewline
2 & 0.999222147 & 0.998908476 & 0.998143716 & 0.999489772 & 0.999117038 & 0.706565917 & 0.708961006 & 0.699862388 & 0.714593769 & 0.705472928\tabularnewline
3 & 0.999177595 & 0.999159733 & 0.999422495 & 0.999160955 & 0.999383598 & 0.709981859 & 0.696666362 & 0.704422400 & 0.701825575 & 0.701995103\tabularnewline
4 & 0.999017064 & 0.997869137 & 0.999473681 & 0.999249421 & 0.998648344 & 0.704017852 & 0.699054281 & 0.698991332 & 0.694971475 & 0.684560126\tabularnewline
5 & 0.999136683 & 0.992112189 & 0.999380250 & 0.998827428 & 0.997789814 & 0.689291897 & 0.676797280 & 0.684253545 & 0.685680644 & 0.669248217\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\hline 
 & \multicolumn{5}{c|}{IoU background Clean: 0.99832729 } & \multicolumn{5}{c}{IoU foreground Clean: 0.566197893 }\tabularnewline
\hline 
 Severity & Gaussian Noise & Shot Noise & Impulse Noise & Defocus Blur & Frosted Glass Blur & Gaussian Noise & Shot Noise & Impulse Noise & Defocus Blur & Frosted Glass Blur\tabularnewline
\hline 
1 & 0.997961808 & 0.997381065 & 0.997711180 & 0.998053463 & 0.998146426 & 0.552009786 & 0.564314717 & 0.556513477 & 0.517916030 & 0.536546176\tabularnewline
2 & 0.996712313 & 0.997434754 & 0.997283124 & 0.997280293 & 0.997565149 & 0.545385607 & 0.549070343 & 0.538705009 & 0.464830556 & 0.495871469\tabularnewline
3 & 0.997040189 & 0.996855867 & 0.995090242 & 0.995725470 & 0.995683530 & 0.523223337 & 0.530915778 & 0.509979126 & 0.380343345 & 0.367697392\tabularnewline
4 & 0.995688711 & 0.996163298 & 0.994525220 & 0.993899876 & 0.993672554 & 0.479898172 & 0.489837389 & 0.485033031 & 0.308322728 & 0.334449234\tabularnewline
5 & 0.994249437 & 0.995170064 & 0.993049768 & 0.989676587 & 0.990887362 & 0.435618672 & 0.457699524 & 0.424837648 & 0.262583334 & 0.264189434\tabularnewline
\hline 
 & Motion Blur & Zoom Blur & Snow & Frost & Fog & Motion Blur & Zoom Blur & Snow & Frost & Fog\tabularnewline
\hline 
1 & 0.997782014 & 0.994804393 & 0.997459174 & 0.997605786 & 0.998123368 & 0.494297188 & 0.36421090 & 0.537694603 & 0.553818227 & 0.571579561\tabularnewline
2 & 0.997743792 & 0.993165706 & 0.997181436 & 0.995528023 & 0.997875418 & 0.432317071 & 0.325034911 & 0.516336698 & 0.526337398 & 0.567225035\tabularnewline
3 & 0.996457388 & 0.991584198 & 0.997507912 & 0.993437978 & 0.998067110 & 0.352561420 & 0.299082688 & 0.513438507 & 0.502496409 & 0.561177789\tabularnewline
4 & 0.994114553 & 0.989327337 & 0.994321780 & 0.996734115 & 0.998089590 & 0.298288446 & 0.266922195 & 0.477727561 & 0.532960984 & 0.562073311\tabularnewline
5 & 0.991355625 & 0.988476878 & 0.991985962 & 0.993827101 & 0.998035577 & 0.245308274 & 0.246614085 & 0.481776638 & 0.498595364 & 0.553870653\tabularnewline
\hline 
 & Brightness & Contrast & Elastic & Pixelate & JPEG & Brightness & Contrast & Elastic & Pixelate & JPEG\tabularnewline
\hline 
1 & 0.998350440 & 0.998116304 & 0.998248366 & 0.998355832 & 0.997928586 & 0.573033498 & 0.573076627 & 0.554563698 & 0.570765619 & 0.548510740\tabularnewline
2 & 0.998052501 & 0.997722232 & 0.996962874 & 0.998311569 & 0.997936135 & 0.569522608 & 0.558552952 & 0.550615629 & 0.568184061 & 0.529138888\tabularnewline
3 & 0.998007554 & 0.997968670 & 0.998255898 & 0.997976801 & 0.998190390 & 0.566668714 & 0.550753002 & 0.550572977 & 0.543077965 & 0.525411295\tabularnewline
4 & 0.997849409 & 0.996711730 & 0.998255015 & 0.998051328 & 0.997466148 & 0.560467131 & 0.522688854 & 0.538575280 & 0.498291188 & 0.486061660\tabularnewline
5 & 0.997947897 & 0.990996858 & 0.998186264 & 0.997658402 & 0.996549143 & 0.552320446 & 0.469943518 & 0.514595962 & 0.460564360 & 0.451559237\tabularnewline
\hline 
\end{tabular}
